A Perspective on Time towards Wireless 6G

With the advent of 5G technology, the notion of latency got a prominent role in wireless connectivity, serving as a proxy term for addressing the requirements for real-time communication. As wireless systems evolve towards 6G, the ambition to immerse the digital into the physical reality will increase. Besides making the real-time requirements more stringent, this immersion will bring the notions of time, simultaneity, presence, and causality to a new level of complexity. A growing body of research points out that latency is insufficient to parameterize all real-time requirements. Notably, one such requirement that received a significant attention is information freshness, defined through the Age of Information (AoI) and its derivatives. The objective of this article is to investigate the general notion of timing in wireless communication systems and networks and its relation to effective information generation, processing, transmission, and reconstruction at the senders and receivers. We establish a general statistical framework of timing requirements in wireless communication systems, which subsumes both latency and AoI. The framework is made by associating a timing component with the two basic statistical operations, decision and estimation. We first use the framework to present a representative sample of the existing works that deal with timing in wireless communication. Next, it is shown how the framework can be used with different communication models of increasing complexity, starting from the basic Shannon one-way communication model and arriving to communication models for consensus, distributed learning, and inference. Overall, this paper fills an important gap in the literature by providing a systematic treatment of various timing measures in wireless communication and sets the basis for design and optimization for the next-generation real-time systems.

==> figures/basic_scenario.tex <==
\begin{tikzpicture}[>=latex]

\node[inner sep=0pt] (bs) at (0,0) {\includegraphics[width=.2\textwidth]{figures/Objects_basestation.pdf}};
\node[inner sep=0pt] (usr) at (-4,-2) {\includegraphics[width=.1\textwidth]{figures/Umer_mobile.pdf}};
\node[inner sep=0pt] (exc) at (4,-1.5) {\includegraphics[width=.2\textwidth]{figures/Objects_machine.pdf}};

\draw[->,color=green,line width=1pt] (usr.east) -- node [below,midway,sloped] {\vspace{0.1cm}\textcolor{black}{\scriptsize{High-rate video}}} (-0.5,-1);
\draw[->,color=red,line width=1pt] (3,-1.7) -- node [below,midway,sloped] {\vspace{0.1cm}\textcolor{black}{\scriptsize{Intermittent updates}}} (0.5,-1);

\node (a) at (0.25, -3.75) {(a)};
\foreach \i in {1,2,3,5,6,7,9,10,11,13,14,15,17,18,19}
    \foreach \j in {1,...,3}
        \draw[fill=white!50!green,draw=none] (\i/2-5.25,-4) rectangle (\i/2-4.75, -4.5);;
\foreach \i in {4,8,12,16,20}
    \draw[fill=white!50!red,draw=none] (\i/2-5.25,-4) rectangle (\i/2-4.75, -4.5);

\draw[->,line width=0.4pt] (-4.75,-4.6) -- node [below,pos=0.95] {\vspace{0.1cm}\textcolor{black}{\scriptsize{Time}}} (5.25,-4.6);
\draw[->,line width=0.4pt] (-4.75,-6.1) -- node [below,pos=0.95] {\vspace{0.1cm}\textcolor{black}{\scriptsize{Time}}} (5.25,-6.1);


\node (b) at (0.25, -5.25) {(b)};
\foreach \i in {1,2,3,5,6,7,8,9,10,11,12,13,14,16,17,18,19,20}
    \foreach \j in {1,...,3}
        \draw[fill=white!50!green,draw=none] (\i/2-5.25,-6) rectangle (\i/2-4.75, -5.5);;
\foreach \i in {4,12,15}
    \draw[fill=white!50!red,draw=none] (\i/2-5.25,-6) rectangle (\i/2-4.75, -5.5);

  
  
\vspace{0.3cm}

\end{tikzpicture}


==> figures/cascade_a.tex <==
\begin{tikzpicture}

\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node1) at (0,0) {\small Computation};
\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node2) at (4,0) {\small Compression};
\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node3) at (8,0) {\small Communication};
\draw[->] (-3,0) -- node[above,midway] {\small $D_1$} (node1.west);
\draw[->] (node1.east) -- node[above,midway] {\small $D_2$} (node2.west);
\draw[->] (node2.east) -- node[above,midway] {\small $D_3$} (node3.west);
\draw[->] (node3.east) -- node[above,midway] {\small $D_4$} (11,0);
\node at (0,1.5){};

\end{tikzpicture}


==> figures/cascade_b.tex <==
\begin{tikzpicture}

\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node1) at (0,0) {\small Computation};
\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node2) at (4,0) {\small Compression};
\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node3) at (8,0) {\small Communication};
\draw[->] (-3,0) -- node[above,midway] {\small $D_1$} (node1.west);
\draw[->] (node1.east) -- node[above,midway] {\small $D_2$} (node2.west);
\draw[->] (node2.east) -- node[above,midway] {\small $D_3$} (node3.west);
\draw[->] (node3.east) -- node[above,midway] {\small $D_4$} (11,0);
\draw[<->,red] (node1.north) -- (0,1) -- node[above,midway] {\small Metadata} (4,1) -- (node2.north);
\node at (0,2) {};

\end{tikzpicture}


==> figures/cascade_c.tex <==
\begin{tikzpicture}

\node[rectangle,draw,minimum width=6.7cm,minimum height=1cm] (node1) at (2,0) {\small Computation + compression};
\node[rectangle,draw,minimum width=2.7cm,minimum height=1cm] (node3) at (8,0) {\small Communication};
\draw[->] (-3,0) -- node[above,midway] {\small $D_1$} (node1.west);
\draw[->] (node1.east) -- node[above,midway] {\small $D_3$} (node3.west);
\draw[->] (node3.east) -- node[above,midway] {\small $D_4$} (11,0);
\node at (0,1.5){};

\end{tikzpicture}


==> figures/consensus.tex <==
\begin{tikzpicture}[>=latex]




\node[inner sep=0pt] (u) at (0,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Umer_front.pdf}}};
\node[inner sep=0pt] (v) at (1,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Victoria_front.pdf}}};
\node[inner sep=0pt] (w) at (2,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Walt_front.pdf}}};
\node[inner sep=0pt] (x) at (3,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Xia_front.pdf}}};
\node[inner sep=0pt] (y) at (4,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Yoshi_front.pdf}}};
\node[inner sep=0pt] (z) at (5,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Zoya_front.pdf}}};

\node[circle,fill=red,radius=0.3cm] at (0, 1.7){};
\node[circle,fill=blue,radius=0.3cm] at (1, 1.7){};
\node[circle,fill=blue,radius=0.3cm] at (2, 1.7){};
\node[circle,fill=red,radius=0.3cm] at (3, 1.7){};
\node[circle,fill=red,radius=0.3cm] at (4, 1.7){};
\node[circle,fill=blue,radius=0.3cm] at (5, 1.7){};

\node at (2.5,4) {Communication round 1};
\node at (10.5,4) {Communication round 2};
\node at (2.5,0.5) {Communication round 3};
\node at (10.5,0.5) {Communication round 4};



\draw[<->,green] ([xshift=-0.1cm]x.east) -- ([xshift=0.1cm]y.west);
\draw[<->,green] ([xshift=-0.1cm]y.east) -- ([xshift=0.1cm]z.west);
\draw[<->,green] ([xshift=-0.1cm]v.east) -- ([xshift=0.1cm]w.west);
\draw[<->,green] (u.north) to [out=30,in=150](z.north);



\node[inner sep=0pt] (u2) at (8,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Umer_front.pdf}}};
\node[inner sep=0pt] (v2) at (9,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Victoria_front.pdf}}};
\node[inner sep=0pt] (w2) at (10,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Walt_front.pdf}}};
\node[inner sep=0pt] (x2) at (11,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Xia_front.pdf}}};
\node[inner sep=0pt] (y2) at (12,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Yoshi_front.pdf}}};
\node[inner sep=0pt] (z2) at (13,2.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Zoya_front.pdf}}};

\node[circle,fill=red,radius=0.3cm] at (8, 1.7){};
\node[circle,fill=blue,radius=0.3cm] at (9, 1.7){};
\node[circle,fill=blue,radius=0.3cm] at (10, 1.7){};
\node[circle,fill=red,radius=0.3cm] at (11, 1.7){};
\node[circle,fill=red,radius=0.3cm] at (12, 1.7){};
\node[circle,fill=red,radius=0.3cm] at (13, 1.7){};

\draw[<->,green] ([xshift=-0.1cm]u2.east) -- ([xshift=0.1cm]v2.west);
\draw[<->,green] ([xshift=-0.1cm]w2.east) -- ([xshift=0.1cm]x2.west);
\draw[<->,green] (w2.north) to [out=30,in=150](z2.north);
\draw[<->,green] (u2.north) to [out=30,in=150](x2.north);



\node[inner sep=0pt] (u3) at (0,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Umer_front.pdf}}};
\node[inner sep=0pt] (v3) at (1,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Victoria_front.pdf}}};
\node[inner sep=0pt] (w3) at (2,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Walt_front.pdf}}};
\node[inner sep=0pt] (x3) at (3,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Xia_front.pdf}}};
\node[inner sep=0pt] (y3) at (4,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Yoshi_front.pdf}}};
\node[inner sep=0pt] (z3) at (5,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Zoya_front.pdf}}};

\node[circle,fill=red,radius=0.3cm] at (0, -1.8){};
\node[circle,fill=blue,radius=0.3cm] at (1, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (2, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (3, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (4, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (5, -1.8){};



\draw[<->,green] (u3.north) to [out=30,in=150](w3.north);
\draw[<->,green] (v3.north) to [out=30,in=150](z3.north);
\draw[<->,green] (v3.north) to [out=30,in=150](x3.north);




\node[inner sep=0pt] (u4) at (8,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Umer_front.pdf}}};
\node[inner sep=0pt] (v4) at (9,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Victoria_front.pdf}}};
\node[inner sep=0pt] (w4) at (10,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Walt_front.pdf}}};
\node[inner sep=0pt] (x4) at (11,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Xia_front.pdf}}};
\node[inner sep=0pt] (y4) at (12,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Yoshi_front.pdf}}};
\node[inner sep=0pt] (z4) at (13,-1) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Zoya_front.pdf}}};

\node[circle,fill=red,radius=0.3cm] at (8, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (9, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (10, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (11, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (12, -1.8){};
\node[circle,fill=red,radius=0.3cm] at (13, -1.8){};



\end{tikzpicture}


==> figures/edge_update.tex <==
\begin{tikzpicture}[>=latex]

\node[rectangle,draw,fill=gray!30!white,minimum width=4cm,minimum height=2cm] (ed) at (0,1) {};
\node[rectangle,draw,fill=gray!30!white,minimum width=4cm,minimum height=2cm] (es) at (9,1) {};
\node[inner sep=0pt] (bs1) at (3,1.5) {\includegraphics[width=.1\textwidth]{figures/antenna.pdf}};
\node[inner sep=0pt] (bs2) at (6,1.5) {\scalebox{-1}[1]{\includegraphics[width=.1\textwidth]{figures/antenna.pdf}}};

\node[rectangle,draw,fill=white,minimum width=1.5cm,minimum height=1cm] (fe) at (-1,1) {};
\node[rectangle,draw,fill=white,minimum width=1.5cm,minimum height=1cm] (c) at (1,1) {\scriptsize{Coder}};
 \draw[-latex] (fe.east) --  (c.west);
 \draw[-latex] (-2.3,1) --  (fe.west);
 \draw[latex-] (2.5,1) --  (c.east);
\node(il) at (0,0.25){\scriptsize{Inferred labels}}; 
\node(dev) at (0,1.7){\small\textbf{Edge Device}}; 
 
 \draw[-latex] (2.5,0.9) -- (2.3,0.9) -- (2.3,0.25) -- (il.east);

 
\node[rectangle,draw,fill=white,minimum width=1.5cm,minimum height=1cm] (d) at (8,1) {\scriptsize{Decoder}};
\node[rectangle,draw,fill=white,minimum width=1.5cm,minimum height=1cm] (cl) at (10,1) {\scriptsize{Classifier}};
\draw[-latex] (d.east) --  (cl.west);
\draw[-latex] (6.5,1) --  (d.west);
\node(dev) at (9,1.7){\small\textbf{Edge Server}}; 
\draw[-latex] (cl.south) --  (10,0.25) -- node[midway,fill=gray!30!white]{\scriptsize{Inferred labels}} (6.7,0.25) -- (6.7,0.9) -- (6.5,0.9);

 
 \draw[-latex,dashed] ([yshift=3mm]bs1.east) -- node[midway,above]{\scriptsize{Feature vectors}} ([yshift=3mm]bs2.west);
 \draw[latex-,dotted] ([yshift=-1mm]bs1.east) -- node[midway,below]{\scriptsize{Inferred features}} ([yshift=-1mm]bs2.west);
 
\node (fe1) at (-1,1.15) {\scriptsize{Feature}};
\node (fe2) at (-1,0.85) {\scriptsize{extraction}};
\node (d) at (-2.8,1.15) {\scriptsize{Data}};
\node (d) at (-2.8,0.85) {\scriptsize{samples}};



\end{tikzpicture}


==> figures/layer_model.tex <==
\tikzset{  
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]

\node[name=app] at (-6,1.5) {\large \textbf{Application}};
\node[name=hl] at (-6,-1.5) {\large \textbf{Higher layer}};
\node[name=ll] at (-6,-4.5) {\large \textbf{Lower layer}};
\node[name=src] at (-1,4) {\large \textbf{Source}};
\node[name=dst] at (10,4) {\large \textbf{Destination}};
\draw[dashdotted] (-8,0) to (14.5,0);
\draw[dashdotted] (-8,-3) to (14.5,-3);
\draw[dashdotted] (-8,-3) to (14.5,-3);

\node[name=proc, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (0,1.5) {\large Process};
\node[name=samp, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (3, 1.5) {\large Sampling};
\node[name=mon, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (12,1.5) {\large Monitor};
\node[name=est, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (9,1.5) {\large Estimator};

\node[name=fb, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (9,-1.5) {\large Feedback};
\node[name=ch, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (3,-1.5) {\large Scheduling};

\node[name=tx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (3,-4.5) {\large Transceiver};
\node[name=rx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (7,-4.5) {\large Transceiver};

\draw[-Latex,orange] (proc.east) to (samp.west);
\draw[-Latex,orange] (est.east) to (mon.west);

\draw[-,cyan] (fb.south) to node[near end,right,font={\large}] {Feedback} (9,-4.2);
\draw[-Latex,cyan] (9,-4.2) to ([yshift=0.3cm]rx.east);
\draw[-Latex,green] (est.south) to node[near end,right,font={\large}] {Estimate} (fb.north);
\draw[-Latex,green] (samp.south) to node[near end,left,font={\large}] {Sampled data} (ch.north);
\draw[-Latex,cyan] ([xshift=0.3cm]ch.south) to node[near end,right,font={\large}] {Data} ([xshift=0.3cm]tx.north);
\draw[Latex-,green] ([xshift=-0.3cm]ch.south) to node[near end,left,font={\large}] {Feedback} ([xshift=-0.3cm]tx.north);
\draw[Latex-Latex,cyan] (tx.east) to (rx.west);
\draw[orange] (rx.north) to node[near end,left,font={\large}] {Data} (7,1.5);
\draw[-Latex,orange] (7,1.5) to (est.west);

\draw (5,4.5) to (5,-6.5);
\draw (-4.5,4.5) to (-4.5,-6.5);



\end{tikzpicture}


==> figures/layer_model_closedloop.tex <==
\tikzset{  
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]


\node[name=app] at (-6,1.5) {\large \textbf{Application}};
\node[name=hl] at (-6,-1.5) {\large \textbf{Higher layer}};
\node[name=ll] at (-6,-4.5) {\large \textbf{Lower layer}};
\node[name=src] at (-1,4) {\large \textbf{Source}};
\node[name=dst] at (10,4) {\large \textbf{Destination}};
\draw[dashdotted] (-8,0) to (14.5,0);
\draw[dashdotted] (-8,-3) to (14.5,-3);
\draw[dashdotted] (-8,-3) to (14.5,-3);

\node[name=proc, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (0,1.5) {\large Process};
\node[name=samp, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (3, 1.5) {\large Sampling};
\node[name=mon, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (12,1.5) {\large Control};
\node[name=est, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (9,1.5) {\large Estimator};

\node[name=fb, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (9,-1.5) {\large Feedback};
\node[name=ch, draw, green, minimum height=1.5cm, minimum width=2.5cm] at (3,-1.5) {\large Scheduling};

\node[name=tx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (3,-4.5) {\large Transceiver};
\node[name=rx, draw, cyan, minimum height=1.5cm, minimum width=2.5cm] at (7,-4.5) {\large Transceiver};

\draw[-,cyan] (fb.south) to node[near end,right,font={\large}] {Feedback} (9,-4.2);
\draw[-Latex,cyan] (9,-4.2) to ([yshift=0.3cm]rx.east);
\draw[-Latex,green] (est.south) to node[near end,right,font={\large}] {Estimate} (fb.north);
\draw[-Latex,green] (samp.south) to node[near end,left,font={\large}] {Sampled data} (ch.north);
\draw[-Latex,cyan] ([xshift=0.3cm]ch.south) to node[near end,right,font={\large}] {Data} ([xshift=0.3cm]tx.north);
\draw[Latex-,green] ([xshift=-0.3cm]ch.south) to node[near end,left,font={\large}] {Feedback} ([xshift=-0.3cm]tx.north);
\draw[Latex-Latex,cyan] (tx.east) to (rx.west);
\draw[orange] (rx.north) to node[near end,left,font={\large}] {Data} (7,1.5);
\draw[-Latex,orange] (7,1.5) to (est.west);

\draw (5,4.5) to (5,-6.5);
\draw (-4.5,4.5) to (-4.5,-6.5);

\node[name=act, draw, orange, minimum height=1.5cm, minimum width=2.5cm] at (-3,1.5) {\large Actuator};


\draw[cyan] (mon.south) to node[midway,right,font={\large}] {Command} (12,-4.8);
\draw[-Latex,cyan] (12,-4.8) to ([yshift=-0.3cm]rx.east);

\draw[Latex-,orange] (act.south) to node[midway,right,font={\large}] {Command} (-3,-4.5);
\draw[orange] (-3,-4.5) to (tx.west);



\end{tikzpicture}


==> figures/model_update.tex <==
\begin{tikzpicture}[>=latex]

\node[rectangle,draw,minimum width=3.5cm,minimum height=0.7cm] (round1) at (-1.5,4.5) {\scriptsize{Global model broadcasting}};
\node[rectangle,draw,minimum width=3.5cm,minimum height=0.7cm] (round1) at (2,4.5) {\scriptsize{Local gradient computation}};
\node[rectangle,draw,minimum width=3.5cm,minimum height=0.7cm] (round1) at (5.5,4.5) {};

\node (lca1) at (5.5,4.6) {\scriptsize{Local gradient computation}};
\node (lca2) at (5.5,4.3) {\scriptsize{for global model updating}};

\draw[-latex] (-3.5,4.15) --  (8,4.15);
\draw[-] (-3.25,4.15) --  (-3.25,3.8);
\draw[-] (7.25,4.15) --  (7.25,3.8);
\draw[latex-latex] (-3.25,3.8) -- node [midway,fill=white]{\scriptsize{Single communication round}} (7.25,3.8);


\node[inner sep=0pt] (bs) at (0,0) {\includegraphics[width=.1\textwidth]{figures/Objects_tower.pdf}};
\node[inner sep=0pt] (usr1) at (3,1.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Umer_mobile.pdf}}};
\node[inner sep=0pt] (usr2) at (3,0) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Xia_mobile.pdf}}};
\node[inner sep=0pt] (usr3) at (3,-1.5) {\scalebox{-1}[1]{\includegraphics[width=.05\textwidth]{figures/Yoshi_mobile.pdf}}};

\node[inner sep=0pt] (mem1) at (7,1.5) {\includegraphics[width=.075\textwidth]{figures/database}};
\node[inner sep=0pt] (mem3) at (7,-1.5) {\includegraphics[width=.075\textwidth]{figures/database}};

\node[rectangle,draw,minimum width=1.5cm,minimum height=1cm] (comp1) at (5,1.5) {};
\node[rectangle,draw,minimum width=1.5cm,minimum height=1cm] (mod1) at (5,3) {};
\node[rectangle,draw,minimum width=1.5cm,minimum height=1cm] (comp2) at (5,-1.5) {};
\node[rectangle,draw,minimum width=1.5cm,minimum height=1cm] (mod2) at (5,-3) {};


\draw[latex-] ([yshift=8pt]bs.east) --  ([yshift=1.5pt]usr1.west);
\draw[-latex,dotted] ([yshift=5pt]bs.east) --  ([yshift=-1.5pt]usr1.west);
\draw[latex-] ([yshift=1.5pt]bs.east) --  ([yshift=1.5pt]usr2.west);
\draw[-latex,dotted] ([yshift=-1.5pt]bs.east) --  ([yshift=-1.5pt]usr2.west);
\draw[latex-] ([yshift=-5pt]bs.east) --  ([yshift=1.5pt]usr3.west);
\draw[-latex,dotted] ([yshift=-8pt]bs.east) --  ([yshift=-1.5pt]usr3.west);

\node (n1) at (6.5,1.5) {};
\node (n2) at (6.5,3) {};
\node (n3) at (3,3) {};


\draw[latex-] (usr1.east) --  (comp1.west);
\draw[latex-] (usr3.east) --  (comp2.west);
\draw[latex-] (comp1.east) --  ([xshift=5pt]mem1.west);
\draw[latex-] (comp2.east) --  ([xshift=5pt]mem3.west);
\draw[-] (mod1.east) --  (6.2,3);
\draw[-] ([yshift=3pt]usr1.north) --  (3,3);
\draw[latex-] (mod1.west) --  (3,3);
\draw[latex-] (6.2,1.5) --  (6.2,3);
\draw[-] (mod2.east) --  (6.2,-3);
\draw[-] ([yshift=-3pt]usr3.south) --  (3,-3);
\draw[latex-] (mod2.west) --  (3,-3);
\draw[latex-] (6.2,-1.5) --  (6.2,-3);

\draw(0.3,-1.2) -- (0.3,-2.4) -- (-1.2,-2.4) -- (-1.2,-1.4) -- (0.1,-1.4) -- cycle;
\draw(-2.5,0) -- (-2.5,1) -- (-1,1) -- (-1,0.2) -- (-0.8,0) -- cycle;

\node (ga1) at (-0.45,-1.75) {\scriptsize{Gradient}};
\node (ga2) at (-0.45,-2.05) {\scriptsize{aggregation}};

\node (gm1) at (-1.75,0.8) {\scriptsize{Global}};
\node (gm2) at (-1.75,0.5) {\scriptsize{model}};
\node (gm3) at (-1.75,0.2) {\scriptsize{update}};

\draw[-] (-1.2,-1.9) --  (-1.75,-1.9);
\draw[latex-] (-1.75,0) --  (-1.75,-1.9);

\node (es) at (0,-1) {\scriptsize{Edge server}};
\node (up1) at (1.5,1.75) {\scriptsize{Local gradient}};
\node (up2) at (1.5,1.45) {\scriptsize{uploading}};
\node (bc1) at (1.5,-1.45) {\scriptsize{Global model}};
\node (bc2) at (1.5,-1.75) {\scriptsize{broadcasting}};
\node (g1) at (5,1.65) {\scriptsize{Gradient}};
\node (g2) at (5,1.35) {\scriptsize{computation}};
\node (m1) at (5,3.15) {\scriptsize{Global}};
\node (m2) at (5,2.85) {\scriptsize{model}};
\node (g3) at (5,-1.35) {\scriptsize{Gradient}};
\node (g4) at (5,-1.65) {\scriptsize{computation}};
\node (m1) at (5,-2.85) {\scriptsize{Global}};
\node (m2) at (5,-3.15) {\scriptsize{model}};
\node (d1) at (7,2.35) {\scriptsize{Local}};
\node (d2) at (7,2.05) {\scriptsize{dataset}};
\node (d3) at (7,-0.65) {\scriptsize{Local}};
\node (d4) at (7,-0.95) {\scriptsize{dataset}};

\end{tikzpicture}


==> figures/oran.tex <==
\begin{tikzpicture}[>=latex]

\draw (0,5) -- (1,5) -- (0.5,0) -- cycle;
\fill[blue!20!white](0,5) -- (1,5) -- (0.5,0) -- cycle;
\node (txt1) at (0.5,5.5) {\scriptsize{Latency for}};
\node (txt2) at (0.5,5.2) {\scriptsize{control}};

\node[rectangle,draw,fill=blue!60!white,minimum width=1.5cm,minimum height=0.5cm] (round1) at (0.5,4.5) {\textcolor{white}{\scriptsize{$\gg1$ s}}};
\node[rectangle,draw,fill=blue!60!white,minimum width=1.5cm,minimum height=0.5cm] (round2) at (0.5,3.2) {\textcolor{white}{\scriptsize{$10$-$100$ ms}}};
\node[rectangle,draw,fill=blue!60!white,minimum width=1.5cm,minimum height=0.5cm] (round3) at (0.5,1.5) {\textcolor{white}{\scriptsize{Real-time}}};

\node[rectangle,fill=gray!40!white,minimum width=6cm,minimum height=0.5cm] (box1) at (5,4.5) {\scriptsize{Wireless domain management}};
\node[ellipse,fill=green!40!white,minimum width=0.6cm,minimum height=0.4cm] (ai1) at (7.65,4.5) {};
\node at (7.65,4.5){\scriptsize{AI}};


\node[rectangle,fill=blue!60!white,minimum width=6cm,minimum height=1.5cm] (box2) at (5,3.2) {};
\node[ellipse,fill=green!40!white,minimum width=0.6cm,minimum height=0.4cm] (ai2) at (7.65,3.7) {};
\node at(5,3.75) {\textcolor{white}{\scriptsize{RAN Intelligent Controller (RIC)}}};
\node at (7.65,3.7){\scriptsize{AI}};
\node[rectangle,fill=gray!40!white,minimum width=5cm,minimum height=0.4cm] (bigbox1) at (5,2.75) {\tiny{RAN data analytics \& AI platform}};
\node[rectangle,fill=gray!60!white,minimum width=1.1cm,minimum height=0.55cm] (smallbox1) at (3.2,3.35) {};
\node[rectangle,fill=gray!60!white,minimum width=1.1cm,minimum height=0.55cm] (smallbox2) at (4.4,3.35) {};
\node[rectangle,fill=gray!60!white,minimum width=1.1cm,minimum height=0.55cm] (smallbox3) at (5.6,3.35) {};
\node[rectangle,fill=gray!60!white,minimum width=1.1cm,minimum height=0.55cm] (smallbox4) at (6.8,3.35) {};
\node at (3.2,3.5){\tiny{QoS}};
\node at (3.2,3.2){\tiny{optimization}};
\node at (4.4,3.5){\tiny{Slicing}};
\node at (4.4,3.2){\tiny{optimization}};
\node at (5.6,3.5){\tiny{Mobility}};
\node at (5.6,3.2){\tiny{optimization}};
\node at (6.8,3.5){\tiny{Third party}};
\node at (6.8,3.2){\tiny{application}};

\node[rectangle,fill=blue!20!white,minimum width=6cm,minimum height=1.2cm] (box3) at (5,1.5) {};
\node[rectangle,fill=gray!20!white,minimum width=1.2cm,minimum height=0.5cm] (subbox1) at (4.3,1.8) {\scriptsize{CU-CP}};
\node[rectangle,fill=gray!20!white,minimum width=1.2cm,minimum height=0.5cm] (subbox2) at (7,1.8) {\scriptsize{CU-UP}};
\node[rectangle,fill=gray!20!white,minimum width=1.2cm,minimum height=0.4cm] (subbox3) at (4.3,1.2) {\scriptsize{DU}};
\node[rectangle,fill=gray!20!white,minimum width=1.2cm,minimum height=0.4cm] (subbox4) at (7,1.2) {\scriptsize{RRU}};
\draw (subbox1.east) -- node[midway,above]{\tiny{3GPP E1}} (subbox2.west);
\draw (subbox3.east) -- node[midway,above]{\tiny{ORAN NGF-I}} (subbox4.west);
\node at(2.5,1.8) {\small{RAN}};



\draw (box1.south) -- node[midway,right]{\scriptsize{A1}} (box2.north);
\draw (box2.south) -- node[midway,right]{\scriptsize{E2}} (box3.north);

\draw (box1.east) -- node[midway,above]{\scriptsize{O1}}(8.5,4.5) -- (8.5,1.5) -- (box3.east);
\draw (box2.east) -- (8.5,3.2);

\node[circle,draw,green!80!white,fill=white,minimum width=0.6cm] at (-0.3,4.8) {};

  \draw[green!80!white,fill=green!20!white]  (-0.3,5.06) arc (90:300:2.6mm) --
  (-0.3,4.8)
  -- cycle;

  \draw[green!80!white] (-0.26,5.1) -- (-0.27,5.15) -- (-0.2,5.15) -- (-0.2,5.15) arc (-90:90:0.4mm) -- (-0.4,5.23) -- (-0.4,5.23) arc (90:270:0.4mm) -- (-0.33,5.15) -- (-0.34, 5.1);

\node[circle,draw,green!80!white,fill=white,minimum width=0.5cm] at (-0.3,3.5) {};

  \draw[green!80!white,fill=green!20!white]  (-0.3,3.71) arc (90:300:2.1mm) --
  (-0.3,3.5)
  -- cycle;

  \draw[green!80!white] (-0.265,3.75) -- (-0.275,3.8) -- (-0.22,3.8) -- (-0.22,3.8) arc (-90:90:0.3mm) -- (-0.38,3.86) -- (-0.38,3.86) arc (90:270:0.3mm) -- (-0.325,3.8) -- (-0.335, 3.75);

\node[circle,draw,green!80!white,fill=white,minimum width=0.4cm] at (-0.3,1.8) {};

  \draw[green!80!white,fill=green!20!white]  (-0.3,1.96) arc (90:300:1.6mm) --
  (-0.3,1.8)
  -- cycle;

  \draw[green!80!white] (-0.27,2) -- (-0.28,2.05) -- (-0.23,2.05) -- (-0.23,2.04) arc (-90:90:0.2mm) -- (-0.37,2.08) -- (-0.37,2.08) arc (90:270:0.2mm) -- (-0.32,2.04) -- (-0.33, 2);

\end{tikzpicture}


==> figures/references.tex <==
\begin{tikzpicture}[>=latex]

\draw[-latex] (0,3) --  (10,3);
\draw[-latex] (0,0) --  (10,0);
\node at (9.7,-0.25){\small{Time}};
\node at (9.7,2.75){\small{Time}};
\node at (-0.8,0.15){\scriptsize{Node 2: edge}};
\node at (-0.8,-0.15){\scriptsize{controller}};
\node at (-0.6,3.15){\scriptsize{Node 1:}};
\node at (-0.6,2.85){\scriptsize{sensor}};

\draw[cyan,arrows={<->[scale=1,cyan]}] (8.5,3.5) -- node[midway,below]{\textcolor{cyan}{\scriptsize{$T_s$}}} (9.5,3.5);
\draw[cyan] (9.5,3.4) -- (9.5,3.6);
\draw[cyan] (8.5,3.4) -- (8.5,3.6);

\draw[-latex] (2,3) --  (2.7,0);
\draw[-latex] (2.7,0) -- node[midway,above,sloped]{\scriptsize{ACK}} (3.5,3);
\draw[-latex] (7.7,0) --  (8.5,3);
\draw[-latex] (8.5,3) -- node[midway,above,sloped]{\scriptsize{ACK}} (9,0);
\draw[-latex] (4.3,3) --  (5.1,0);
\draw[-latex] (5.7,3) --  (6.1,0);
\draw[-latex] (6.1,0) -- node[midway,above,sloped]{\scriptsize{ACK}} (6.5,3);
\draw (2,2.9) -- (2,3.1);
\draw (3.5,2.9) -- (3.5,3.1);
\draw (3.8,2.9) -- (3.8,3.1);
\draw (4.3,2.9) -- (4.3,3.1);
\draw (5.7,2.9) -- (5.7,3.1);
\draw (8.5,2.9) -- (8.5,3.1);
\draw (6.5,2.9) -- (6.5,3.1);
\draw (2.7,-0.1) -- (2.7,0.1);
\draw (7.7,-0.1) -- (7.7,0.1);
\draw (9,-0.1) -- (9,0.1);
\draw (5.1,-0.1) -- (5.1,0.1);
\draw (6.1,-0.1) -- (6.1,0.1);

\draw (3.8,3) -- (4.2,1.5);
\draw[red,line width=1pt] (4.1,1.6) -- (4.3,1.4);
\draw[red,line width=1pt] (4.3,1.6) -- (4.1,1.4);
\draw (5.1,0) -- (5.4,1.5);
\draw[red,line width=1pt] (5.5,1.6) -- (5.3,1.4);
\draw[red,line width=1pt] (5.3,1.6) -- (5.5,1.4);

\draw[cyan,arrows={<->[scale=1,cyan]}] (2.7,-0.5) -- node[midway,below]{\textcolor{cyan}{\scriptsize{$T_d$}}} (7,-0.5);
\draw[cyan] (2.7,-0.4) -- (2.7,-0.6);
\draw[cyan] (7,-0.4) -- (7,-0.6);



\draw[green] (2,3) -- (2,4.2);
\draw[green] (3.8,3) -- (3.8,3.6);
\draw[green] (4.3,3) -- (4.3,4.1);
\draw[green] (5.7,3) -- (5.7,4.7);
\node at (2,4.2)[circle,green,fill=green,inner sep=1pt]{};
\node at (3.8,3.6)[circle,green,fill=green,inner sep=1pt]{};
\node at (4.3,4.1)[circle,green,fill=green,inner sep=1pt]{};
\node at (5.7,4.8)[circle,green,fill=green,inner sep=1pt]{};

\node at (4.3,4.3){\textcolor{green}{\scriptsize{$s_5$}}};
\node at (5.7,5){\textcolor{green}{\scriptsize{$s_6$}}};
\node at (3.8,3.8){\textcolor{green}{\scriptsize{$s_4$}}};
\node at (2,4.4){\textcolor{green}{\scriptsize{$s_1$}}};

\node at (2.15,3.2){\scriptsize{$t_1$}};
\node at (2.7,-0.2){\scriptsize{$t_2$}};
\node at (3.5,3.2){\scriptsize{$t_3$}};
\node at (3.95,3.2){\scriptsize{$t_4$}};
\node at (4.45,3.2){\scriptsize{$t_5$}};
\node at (5.85,3.2){\scriptsize{$t_6$}};
\node at (6.5,3.2){\scriptsize{$t_8$}};
\node at (6.1,-0.2){\scriptsize{$t_7$}};
\node at (7.55,0.2){\scriptsize{$t_9$}};
\node at (7.7,-0.2){\scriptsize{$c_1$}};
\node at (8.5,3.2){\scriptsize{$t_{10}$}};
\node at (9,-0.2){\scriptsize{$t_{11}$}};

\draw plot[smooth] coordinates {(1,4.4) (1.2,4.5) (1.3,4.7)(1.5,4.6)(1.8,4.1)(2,4.2)(2.3,4.4)(2.6,4.1)(2.8,4.4)(3.1,4.3)(3.4,4)(3.5,3.85)(3.7,3.65)(3.8,3.6)(4,3.7)(4.3,4.1)(4.5,4.2)(4.7,4.2)(5,4.4)(5.3,4.7)(5.7,4.8)(6.1,4.7)(6.6,4.1)(6.9,3.9)(7.2,3.8)(7.3,3.8)(7.5,4)(7.8,4.1)(8,4.3)(8.2,4.4)(8.3,4.4)(8.6,4.2)(8.8,4.1)(8.9,4.1)(9.1,4.3)(9.3,4.3)(9.5,4)};

\end{tikzpicture}


==> figures/shannon.tex <==
\begin{tikzpicture}

\node[rectangle,draw,dashed,line width=0.4pt,minimum width=2.5cm,minimum height=5cm] (node1) at (0,0) {};
\node[rectangle,draw,dashed,line width=0.4pt,minimum width=2.5cm,minimum height=5cm] (node2) at (5,0) {};

\node (txt1) at (0,2.25) {Node 1};
\node (txt2) at (5,2.25) {Node 2};

\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (HTR1) at (0,1) {};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (LTR1) at (0,-1.5) {\scriptsize{Transmitter}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (HTR2) at (5,1) {\scriptsize{Destination}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (LTR2) at (5,-1.5) {\scriptsize{Receiver}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (ch) at (2.5,-1.5) {\small{$p(y|x)$}};


\node (h1) at (0,1.25) {\scriptsize{Information}};
\node (h2) at (0,0.75) {\scriptsize{source}};

\draw[-latex] (HTR1.south) --  node [left,near end] {\scriptsize{Message}}(LTR1.north);
\draw[latex-] (HTR2.south) -- node [right,midway,text width=1.5cm,font=\scriptsize\linespread{0.8}] { Decoded message}(LTR2.north);
\draw[-latex] (ch.east) -- node [above,near end] {\small{$y$}} (LTR2.west);
\draw[latex-] (ch.west) -- node [above,near end] {\small{$x$}}(LTR1.east);

\draw[-,dashed,line width=1.2pt] (-5,-0.25) -- (7,-0.25);

\node (hi) at (-3,0.1) {\small{High Layer (HL)}};
\node (lo) at (-3,-0.7) {\small{Low Layer (LL)}};

\end{tikzpicture}


==> figures/timing_model.tex <==
\tikzset{  
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]


\node[name=app1, draw, orange, minimum height=1.5cm, minimum width=2cm] at (-0.5,5) {App};
\node[name=hl1, draw, orange, minimum height=1.5cm, minimum width=2cm] at (2.5,5) {HL};
\node[name=ll1, draw, cyan, minimum height=1.5cm, minimum width=2cm] at (5,5) {LL};
\node[name=ch, draw, cyan, minimum height=1.5cm, minimum width=3cm] at (8,5) {Channel};
\node[name=chdesc,text width=2.75cm,align=center] at (8,6.5) {5G comm. service};
\node[name=ll2, draw, cyan, minimum height=1.5cm, minimum width=2cm] at (11.5,5) {LL};
\node[name=hl2, draw, orange, minimum height=1.5cm, minimum width=2cm] at (13.5,5) {HL};
\node[name=app2, draw, orange, minimum height=1.5cm, minimum width=2cm] at (16,5) {App};

\draw[dashed] (1.25,6) to (1.25,-2);
\draw[dashed] (3.75,6) to (3.75,-2);
\draw[dashed] (6.25,6) to (6.25,-2);
\draw[dashed] (9.75,6) to (9.75,-2);
\draw[dashed] (12.25,6) to (12.25,-2);
\draw[dashed] (14.75,6) to (14.75,-2);

\draw[->] (app1.east) to (hl1.west);
\draw[->] (hl1.east) to (ll1.west);
\draw[->] (ll1.east) to (ch.west);
\draw[->] (ch.east) to (ll2.west);
\draw[->] (ll2.east) to (hl2.west);
\draw[->] (hl2.east) to (app2.west);

\draw[->] (0.5,4) to (1.25,4);
\draw[->] (0.5,2) to (1.25,2);
\draw[->] (0.5,0.25) to (1.25,0.25);

\draw[->] (14.75,0.6) to (15.5,0.6);
\draw[->] (14.75,-1.3) to (15.5,-1.3);


\draw[|-|,orange] (0.25,4) to node[midway,left,text width=1.75cm,align=center,font={\small}] {App transfer interval} (0.25,2);
\draw[|-|,cyan] (3.5,3.25) to node[midway,left,text width=1.75cm,align=center,font={\small}] {5G transfer interval} (3.5,1);
\draw[|-|,cyan] (12.5,3.25) to node[midway,right,text width=1.75cm,align=center,font={\small}] {End-to-end latency} (12.5,1.5);
\draw[|-|,orange] (15,4) to node[midway,right,text width=1.75cm,align=center,font={\small}] {Transmission time} (15,0.75);
\draw[|-|,orange] (15,0.6) to node[midway,right,text width=1.75cm,align=center,font={\small}] {Update time} (15,-1.3);



\draw[->,orange] (1.25,3.75) to (3.75,3.25);
\draw[->,cyan] (3.75,3.2) to (6.25,3);
\draw[->,cyan] (6.25,2.8) to (9.75,2.1);
\draw[->,cyan] (9.75,2) to (12.25,1.5);
\draw[->,orange] (12.25,1.25) to (14.75,0.75);


\draw[->,orange] (1.25,1.75) to (3.75,1);
\draw[->,cyan] (3.75,0.9) to (6.25,0.6);
\draw[->,cyan] (6.25,0.45) to (9.75,-0.1);
\draw[->,cyan] (9.75,-0.3) to (12.25,-0.6);
\draw[->,orange] (12.25,-0.7) to (14.75,-1.2);

\draw[->,orange] (1.25,0) to (3.75,-0.6);
\draw[->,cyan] (3.75,-0.8) to (6.25,-1.1);
\draw[->,cyan] (6.25,-1.35) to (9.75,-1.8);
\draw[->,cyan,dashed] (9.75,-1.9) to (11,-2);


\draw[densely dotted,orange] (1.25,4) to (14.75,4);
\draw[densely dotted,cyan] (3.75,3.25) to (12.25,3.25);




\end{tikzpicture}


==> figures/twoway.tex <==
\begin{tikzpicture}

\node[rectangle,draw,dashed,line width=0.4pt,minimum width=2.5cm,minimum height=5cm] (node1) at (0,0) {};
\node[rectangle,draw,dashed,line width=0.4pt,minimum width=2.5cm,minimum height=5cm] (node2) at (5,0) {};

\node (txt1) at (0,2.25) {Node 1};
\node (txt2) at (5,2.25) {Node 2};

\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (HTR1) at (0,1) {\small{HTR1}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (LTR1) at (0,-1.5) {\small{LTR1}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (HTR2) at (5,1) {\small{LTR1}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (LTR2) at (5,-1.5) {\small{LTR2}};
\node[rectangle,draw,line width=1pt,minimum width=1.5cm,minimum height=1cm] (ch) at (2.5,-1.5) {};

\node (ch1) at (2.5,-1.25) {\small{Two-way}};
\node (ch2) at (2.5,-1.75) {\small{channel}};

\draw[latex-latex] (HTR1.south) -- (LTR1.north);
\draw[latex-latex] (HTR2.south) -- (LTR2.north);
\draw[latex-latex] (ch.east) -- (LTR2.west);
\draw[latex-latex] (ch.west) -- (LTR1.east);

\draw[-,dashed,line width=1.2pt] (-5,-0.25) -- (7,-0.25);

\node (hi) at (-3,0.1) {\small{High Layer (HL)}};
\node (lo) at (-3,-0.7) {\small{Low Layer (LL)}};

\end{tikzpicture}

